Hierarchical Dynamic Filtering Network for RGB-D Salient Object Detection

The main purpose of RGB-D salient object detection (SOD) is how to better integrate and utilize cross-modal fusion information. In this paper, we explore these issues from a new perspective. We integrate the features of different modalities through densely connected structures and use their mixed features to generate dynamic filters with receptive fields of different sizes. In the end, we implement a kind of more flexible and efficient multi-scale cross-modal feature processing, i.e. dynamic dilated pyramid module. In order to make the predictions have sharper edges and consistent saliency regions, we design a hybrid enhanced loss function to further optimize the results. This loss function is also validated to be effective in the single-modal RGB SOD task. In terms of six metrics, the proposed method outperforms the existing twelve methods on eight challenging benchmark datasets. A large number of experiments verify the effectiveness of the proposed module and loss function. Our code, model and results are available at \url{https://github.com/lartpang/HDFNet}.

==> (inline-0) <==
\begin{tabular}{@{}rl|ccccccccccc|cc|cc@{}}
   \toprule
    & \textbf{Metric}      & \textbf{DES$_{14}^{\natural}$}~\cite{DES} & \textbf{DCMC$_{16}^{\natural}$}~\cite{DCMC} & \textbf{CDCP$_{17}^{\natural}$}~\cite{CDCP} & \textbf{DF$_{17}^{\dagger}$}~\cite{DF} & \textbf{CTMF$_{18}^{\dagger}$}~\cite{CTMF} & \textbf{PCANet$_{18}^{\dagger}$}~\cite{PCANet} & \textbf{MMCI$_{19}^{\dagger}$}~\cite{MMCI} & \textbf{TANet$_{19}^{\dagger}$}~\cite{TANet} & \textbf{AFNet$_{19}^{\dagger}$}~\cite{AFNetRGBD} & \textbf{CPFP$_{19}^{\dagger}$}~\cite{CPFP} & \textbf{OURS$^{\dagger}$}       & \textbf{DMRA$_{19}^{\ddagger}$}~\cite{DUTRGBD} & \textbf{OURS$^{\ddagger}$}      & \textbf{D3Net$_{19}^{\sharp}$}~\cite{SIP} & \textbf{OURS$^{\sharp}$}        \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{LFSD~\cite{LFSD}}}
    & $F_{max}$            & 0.377                                     & 0.850                                       & 0.680                                       & 0.854                                  & 0.815                                      & 0.829                                          & 0.813                                      & 0.827                                        & 0.780                                            & 0.850                                      & \textcolor{red}{\textbf{0.860}} & \textcolor{red}{\textbf{0.872}}                & 0.858                           & 0.849                                     & \textcolor{red}{\textbf{0.883}} \\
    & $F_{ada}$            & 0.227                                     & 0.815                                       & 0.634                                       & 0.810                                  & 0.781                                      & 0.793                                          & 0.779                                      & 0.794                                        & 0.742                                            & 0.813                                      & \textcolor{red}{\textbf{0.831}} & \textcolor{red}{\textbf{0.849}}                & 0.833                           & 0.801                                     & \textcolor{red}{\textbf{0.843}} \\
    & $F_{\beta}^{\omega}$ & 0.274                                     & 0.601                                       & 0.518                                       & 0.642                                  & 0.696                                      & 0.716                                          & 0.663                                      & 0.719                                        & 0.671                                            & 0.775                                      & \textcolor{red}{\textbf{0.792}} & \textcolor{red}{\textbf{0.811}}                & 0.793                           & 0.756                                     & \textcolor{red}{\textbf{0.806}} \\
    & MAE                  & 0.416                                     & 0.155                                       & 0.199                                       & 0.142                                  & 0.120                                      & 0.112                                          & 0.132                                      & 0.111                                        & 0.133                                            & 0.088                                      & \textcolor{red}{\textbf{0.085}} & \textcolor{red}{\textbf{0.076}}                & 0.083                           & 0.099                                     & \textcolor{red}{\textbf{0.076}} \\
    & $S_{m}$              & 0.440                                     & 0.754                                       & 0.658                                       & 0.786                                  & 0.796                                      & 0.800                                          & 0.787                                      & 0.801                                        & 0.738                                            & 0.828                                      & \textcolor{red}{\textbf{0.847}} & \textcolor{red}{\textbf{0.847}}                & 0.844                           & 0.832                                     & \textcolor{red}{\textbf{0.854}} \\
    & $E_{m}$              & 0.492                                     & 0.842                                       & 0.737                                       & 0.841                                  & 0.851                                      & 0.856                                          & 0.840                                      & 0.851                                        & 0.810                                            & 0.867                                      & \textcolor{red}{\textbf{0.883}} & \textcolor{red}{\textbf{0.899}}                & 0.886                           & 0.860                                     & \textcolor{red}{\textbf{0.891}} \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{NJUD~\cite{NLUD}}}
    & $F_{max}$            & 0.328                                     & 0.769                                       & 0.661                                       & 0.789                                  & 0.857                                      & 0.887                                          & 0.868                                      & 0.888                                        & 0.804                                            & 0.890                                      & \textcolor{red}{\textbf{0.924}} & 0.896                                          & \textcolor{red}{\textbf{0.922}} & 0.903                                     & \textcolor{red}{\textbf{0.922}} \\
    & $F_{ada}$            & 0.165                                     & 0.715                                       & 0.618                                       & 0.744                                  & 0.788                                      & 0.844                                          & 0.813                                      & 0.844                                        & 0.768                                            & 0.837                                      & \textcolor{red}{\textbf{0.894}} & 0.872                                          & \textcolor{red}{\textbf{0.887}} & 0.840                                     & \textcolor{red}{\textbf{0.889}} \\
    & $F_{\beta}^{\omega}$ & 0.234                                     & 0.497                                       & 0.510                                       & 0.545                                  & 0.720                                      & 0.803                                          & 0.739                                      & 0.805                                        & 0.696                                            & 0.828                                      & \textcolor{red}{\textbf{0.881}} & 0.847                                          & \textcolor{red}{\textbf{0.877}} & 0.833                                     & \textcolor{red}{\textbf{0.877}} \\
    & MAE                  & 0.448                                     & 0.167                                       & 0.182                                       & 0.151                                  & 0.085                                      & 0.059                                          & 0.079                                      & 0.061                                        & 0.100                                            & 0.053                                      & \textcolor{red}{\textbf{0.037}} & 0.051                                          & \textcolor{red}{\textbf{0.038}} & 0.051                                     & \textcolor{red}{\textbf{0.038}} \\
    & $S_{m}$              & 0.413                                     & 0.703                                       & 0.672                                       & 0.735                                  & 0.849                                      & 0.877                                          & 0.859                                      & 0.878                                        & 0.772                                            & 0.878                                      & \textcolor{red}{\textbf{0.911}} & 0.885                                          & \textcolor{red}{\textbf{0.911}} & 0.895                                     & \textcolor{red}{\textbf{0.908}} \\
    & $E_{m}$              & 0.491                                     & 0.796                                       & 0.751                                       & 0.818                                  & 0.866                                      & 0.909                                          & 0.882                                      & 0.909                                        & 0.847                                            & 0.900                                      & \textcolor{red}{\textbf{0.934}} & 0.920                                          & \textcolor{red}{\textbf{0.932}} & 0.901                                     & \textcolor{red}{\textbf{0.932}} \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{NLPR~\cite{NLPR}}}
    & $F_{max}$            & 0.695                                     & 0.413                                       & 0.687                                       & 0.752                                  & 0.841                                      & 0.864                                          & 0.841                                      & 0.876                                        & 0.816                                            & 0.883                                      & \textcolor{red}{\textbf{0.917}} & 0.888                                          & \textcolor{red}{\textbf{0.919}} & 0.904                                     & \textcolor{red}{\textbf{0.927}} \\
    & $F_{ada}$            & 0.583                                     & 0.328                                       & 0.591                                       & 0.683                                  & 0.724                                      & 0.795                                          & 0.730                                      & 0.796                                        & 0.747                                            & 0.818                                      & \textcolor{red}{\textbf{0.878}} & 0.855                                          & \textcolor{red}{\textbf{0.883}} & 0.834                                     & \textcolor{red}{\textbf{0.889}} \\
    & $F_{\beta}^{\omega}$ & 0.254                                     & 0.259                                       & 0.501                                       & 0.516                                  & 0.679                                      & 0.762                                          & 0.676                                      & 0.780                                        & 0.693                                            & 0.807                                      & \textcolor{red}{\textbf{0.869}} & 0.839                                          & \textcolor{red}{\textbf{0.871}} & 0.826                                     & \textcolor{red}{\textbf{0.882}} \\
    & MAE                  & 0.300                                     & 0.196                                       & 0.114                                       & 0.100                                  & 0.056                                      & 0.044                                          & 0.059                                      & 0.041                                        & 0.058                                            & 0.038                                      & \textcolor{red}{\textbf{0.027}} & 0.031                                          & \textcolor{red}{\textbf{0.027}} & 0.034                                     & \textcolor{red}{\textbf{0.023}} \\
    & $S_{m}$              & 0.582                                     & 0.550                                       & 0.724                                       & 0.769                                  & 0.860                                      & 0.873                                          & 0.856                                      & 0.886                                        & 0.799                                            & 0.884                                      & \textcolor{red}{\textbf{0.916}} & 0.898                                          & \textcolor{red}{\textbf{0.915}} & 0.906                                     & \textcolor{red}{\textbf{0.923}} \\
    & $E_{m}$              & 0.760                                     & 0.685                                       & 0.786                                       & 0.840                                  & 0.869                                      & 0.916                                          & 0.872                                      & 0.916                                        & 0.884                                            & 0.920                                      & \textcolor{red}{\textbf{0.948}} & 0.942                                          & \textcolor{red}{\textbf{0.951}} & 0.934                                     & \textcolor{red}{\textbf{0.957}} \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{RGBD135~\cite{RGBD135}}}
    & $F_{max}$            & 0.800                                     & 0.311                                       & 0.651                                       & 0.625                                  & 0.865                                      & 0.842                                          & 0.839                                      & 0.853                                        & 0.775                                            & 0.882                                      & \textcolor{red}{\textbf{0.934}} & 0.906                                          & \textcolor{red}{\textbf{0.941}} & 0.917                                     & \textcolor{red}{\textbf{0.932}} \\
    & $F_{ada}$            & 0.695                                     & 0.234                                       & 0.594                                       & 0.573                                  & 0.778                                      & 0.774                                          & 0.762                                      & 0.795                                        & 0.730                                            & 0.829                                      & \textcolor{red}{\textbf{0.919}} & 0.867                                          & \textcolor{red}{\textbf{0.918}} & 0.876                                     & \textcolor{red}{\textbf{0.912}} \\
    & $F_{\beta}^{\omega}$ & 0.301                                     & 0.169                                       & 0.478                                       & 0.392                                  & 0.686                                      & 0.711                                          & 0.650                                      & 0.740                                        & 0.641                                            & 0.787                                      & \textcolor{red}{\textbf{0.902}} & 0.843                                          & \textcolor{red}{\textbf{0.913}} & 0.831                                     & \textcolor{red}{\textbf{0.895}} \\
    & MAE                  & 0.288                                     & 0.196                                       & 0.120                                       & 0.131                                  & 0.055                                      & 0.050                                          & 0.065                                      & 0.046                                        & 0.068                                            & 0.038                                      & \textcolor{red}{\textbf{0.020}} & 0.030                                          & \textcolor{red}{\textbf{0.017}} & 0.030                                     & \textcolor{red}{\textbf{0.021}} \\
    & $S_{m}$              & 0.632                                     & 0.469                                       & 0.709                                       & 0.685                                  & 0.863                                      & 0.843                                          & 0.848                                      & 0.858                                        & 0.770                                            & 0.872                                      & \textcolor{red}{\textbf{0.932}} & 0.899                                          & \textcolor{red}{\textbf{0.937}} & 0.904                                     & \textcolor{red}{\textbf{0.926}} \\
    & $E_{m}$              & 0.817                                     & 0.676                                       & 0.810                                       & 0.806                                  & 0.911                                      & 0.912                                          & 0.904                                      & 0.919                                        & 0.874                                            & 0.927                                      & \textcolor{red}{\textbf{0.973}} & 0.944                                          & \textcolor{red}{\textbf{0.976}} & 0.956                                     & \textcolor{red}{\textbf{0.971}} \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{SIP~\cite{SIP}}}
    & $F_{max}$            & 0.720                                     & 0.680                                       & 0.544                                       & 0.704                                  & 0.720                                      & 0.860                                          & 0.840                                      & 0.851                                        & 0.756                                            & 0.870                                      & \textcolor{red}{\textbf{0.904}} & 0.847                                          & \textcolor{red}{\textbf{0.907}} & 0.882                                     & \textcolor{red}{\textbf{0.910}} \\
    & $F_{ada}$            & 0.644                                     & 0.645                                       & 0.495                                       & 0.673                                  & 0.684                                      & 0.825                                          & 0.795                                      & 0.809                                        & 0.705                                            & 0.819                                      & \textcolor{red}{\textbf{0.863}} & 0.815                                          & \textcolor{red}{\textbf{0.870}} & 0.831                                     & \textcolor{red}{\textbf{0.875}} \\
    & $F_{\beta}^{\omega}$ & 0.342                                     & 0.413                                       & 0.397                                       & 0.406                                  & 0.535                                      & 0.768                                          & 0.711                                      & 0.748                                        & 0.617                                            & 0.788                                      & \textcolor{red}{\textbf{0.835}} & 0.734                                          & \textcolor{red}{\textbf{0.844}} & 0.793                                     & \textcolor{red}{\textbf{0.848}} \\
    & MAE                  & 0.298                                     & 0.186                                       & 0.224                                       & 0.185                                  & 0.139                                      & 0.071                                          & 0.086                                      & 0.075                                        & 0.118                                            & 0.064                                      & \textcolor{red}{\textbf{0.050}} & 0.088                                          & \textcolor{red}{\textbf{0.047}} & 0.063                                     & \textcolor{red}{\textbf{0.047}} \\
    & $S_{m}$              & 0.616                                     & 0.683                                       & 0.595                                       & 0.653                                  & 0.716                                      & 0.842                                          & 0.833                                      & 0.835                                        & 0.720                                            & 0.850                                      & \textcolor{red}{\textbf{0.878}} & 0.800                                          & \textcolor{red}{\textbf{0.885}} & 0.864                                     & \textcolor{red}{\textbf{0.886}} \\
    & $E_{m}$              & 0.751                                     & 0.786                                       & 0.722                                       & 0.794                                  & 0.824                                      & 0.900                                          & 0.886                                      & 0.894                                        & 0.815                                            & 0.899                                      & \textcolor{red}{\textbf{0.920}} & 0.858                                          & \textcolor{red}{\textbf{0.924}} & 0.903                                     & \textcolor{red}{\textbf{0.924}} \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{SSD~\cite{SSD}}}
    & $F_{max}$            & 0.260                                     & 0.750                                       & 0.576                                       & 0.763                                  & 0.755                                      & 0.844                                          & 0.823                                      & 0.834                                        & 0.735                                            & 0.801                                      & \textcolor{red}{\textbf{0.872}} & 0.858                                          & \textcolor{red}{\textbf{0.883}} & 0.872                                     & \textcolor{red}{\textbf{0.885}} \\
    & $F_{ada}$            & 0.073                                     & 0.684                                       & 0.524                                       & 0.709                                  & 0.709                                      & 0.786                                          & 0.748                                      & 0.766                                        & 0.694                                            & 0.726                                      & \textcolor{red}{\textbf{0.844}} & 0.821                                          & \textcolor{red}{\textbf{0.847}} & 0.793                                     & \textcolor{red}{\textbf{0.842}} \\
    & $F_{\beta}^{\omega}$ & 0.172                                     & 0.480                                       & 0.429                                       & 0.536                                  & 0.622                                      & 0.733                                          & 0.662                                      & 0.727                                        & 0.589                                            & 0.708                                      & \textcolor{red}{\textbf{0.808}} & 0.787                                          & \textcolor{red}{\textbf{0.819}} & 0.780                                     & \textcolor{red}{\textbf{0.821}} \\
    & MAE                  & 0.500                                     & 0.168                                       & 0.219                                       & 0.151                                  & 0.100                                      & 0.063                                          & 0.082                                      & 0.063                                        & 0.118                                            & 0.082                                      & \textcolor{red}{\textbf{0.048}} & 0.058                                          & \textcolor{red}{\textbf{0.046}} & 0.058                                     & \textcolor{red}{\textbf{0.045}} \\
    & $S_{m}$              & 0.341                                     & 0.706                                       & 0.603                                       & 0.741                                  & 0.776                                      & 0.842                                          & 0.813                                      & 0.839                                        & 0.714                                            & 0.807                                      & \textcolor{red}{\textbf{0.866}} & 0.856                                          & \textcolor{red}{\textbf{0.875}} & 0.866                                     & \textcolor{red}{\textbf{0.879}} \\
    & $E_{m}$              & 0.475                                     & 0.790                                       & 0.714                                       & 0.801                                  & 0.838                                      & 0.890                                          & 0.860                                      & 0.886                                        & 0.803                                            & 0.832                                      & \textcolor{red}{\textbf{0.913}} & 0.898                                          & \textcolor{red}{\textbf{0.911}} & 0.892                                     & \textcolor{red}{\textbf{0.911}} \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{STEREO~\cite{STEREO}}}
    & $F_{max}$            & 0.738                                     & 0.789                                       & 0.704                                       & 0.789                                  & 0.848                                      & 0.875                                          & 0.877                                      & 0.878                                        & 0.848                                            & 0.889                                      & \textcolor{red}{\textbf{0.918}} & 0.802                                          & \textcolor{red}{\textbf{0.916}} & 0.897                                     & \textcolor{red}{\textbf{0.910}} \\
    & $F_{ada}$            & 0.594                                     & 0.742                                       & 0.666                                       & 0.742                                  & 0.771                                      & 0.826                                          & 0.829                                      & 0.835                                        & 0.807                                            & 0.830                                      & \textcolor{red}{\textbf{0.879}} & 0.762                                          & \textcolor{red}{\textbf{0.875}} & 0.833                                     & \textcolor{red}{\textbf{0.867}} \\
    & $F_{\beta}^{\omega}$ & 0.375                                     & 0.520                                       & 0.558                                       & 0.549                                  & 0.698                                      & 0.778                                          & 0.760                                      & 0.787                                        & 0.752                                            & 0.817                                      & \textcolor{red}{\textbf{0.863}} & 0.647                                          & \textcolor{red}{\textbf{0.859}} & 0.815                                     & \textcolor{red}{\textbf{0.853}} \\
    & MAE                  & 0.295                                     & 0.148                                       & 0.149                                       & 0.141                                  & 0.086                                      & 0.064                                          & 0.068                                      & 0.060                                        & 0.075                                            & 0.051                                      & \textcolor{red}{\textbf{0.039}} & 0.087                                          & \textcolor{red}{\textbf{0.040}} & 0.054                                     & \textcolor{red}{\textbf{0.041}} \\
    & $S_{m}$              & 0.642                                     & 0.731                                       & 0.713                                       & 0.757                                  & 0.848                                      & 0.875                                          & 0.873                                      & 0.871                                        & 0.825                                            & 0.879                                      & \textcolor{red}{\textbf{0.906}} & 0.752                                          & \textcolor{red}{\textbf{0.903}} & 0.891                                     & \textcolor{red}{\textbf{0.900}} \\
    & $E_{m}$              & 0.696                                     & 0.831                                       & 0.796                                       & 0.838                                  & 0.870                                      & 0.907                                          & 0.905                                      & 0.916                                        & 0.887                                            & 0.907                                      & \textcolor{red}{\textbf{0.937}} & 0.816                                          & \textcolor{red}{\textbf{0.934}} & 0.911                                     & \textcolor{red}{\textbf{0.931}} \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{DUTRGBD~\cite{DUTRGBD}}}
    & $F_{max}$            & 0.770                                     & 0.444                                       & 0.658                                       & 0.774                                  & 0.842                                      & 0.809                                          & 0.804                                      & 0.823                                        & -                                                & 0.787                                      & \textcolor{red}{\textbf{0.926}} & 0.908                                          & \textcolor{red}{\textbf{0.934}} & -                                         & \textcolor{red}{\textbf{0.930}} \\
    & $F_{ada}$            & 0.667                                     & 0.405                                       & 0.633                                       & 0.747                                  & 0.792                                      & 0.760                                          & 0.753                                      & 0.778                                        & -                                                & 0.735                                      & \textcolor{red}{\textbf{0.892}} & 0.883                                          & \textcolor{red}{\textbf{0.894}} & -                                         & \textcolor{red}{\textbf{0.885}} \\
    & $F_{\beta}^{\omega}$ & 0.380                                     & 0.284                                       & 0.521                                       & 0.536                                  & 0.682                                      & 0.688                                          & 0.628                                      & 0.705                                        & -                                                & 0.638                                      & \textcolor{red}{\textbf{0.865}} & 0.852                                          & \textcolor{red}{\textbf{0.871}} & -                                         & \textcolor{red}{\textbf{0.864}} \\
    & MAE                  & 0.280                                     & 0.243                                       & 0.159                                       & 0.145                                  & 0.097                                      & 0.100                                          & 0.112                                      & 0.093                                        & -                                                & 0.100                                      & \textcolor{red}{\textbf{0.040}} & 0.048                                          & \textcolor{red}{\textbf{0.039}} & -                                         & \textcolor{red}{\textbf{0.041}} \\
    & $S_{m}$              & 0.659                                     & 0.499                                       & 0.687                                       & 0.729                                  & 0.831                                      & 0.801                                          & 0.791                                      & 0.808                                        & -                                                & 0.749                                      & \textcolor{red}{\textbf{0.905}} & 0.887                                          & \textcolor{red}{\textbf{0.911}} & -                                         & \textcolor{red}{\textbf{0.907}} \\
    & $E_{m}$              & 0.751                                     & 0.712                                       & 0.794                                       & 0.842                                  & 0.882                                      & 0.863                                          & 0.856                                      & 0.871                                        & -                                                & 0.815                                      & \textcolor{red}{\textbf{0.938}} & 0.930                                          & \textcolor{red}{\textbf{0.941}} & -                                         & \textcolor{red}{\textbf{0.938}} \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{AveMetric}}
    & $F_{max}$            & 0.654                                     & 0.666                                       & 0.642                                       & 0.756                                  & 0.811                                      & 0.861                                          & 0.850                                      & 0.862                                        & 0.801                                            & 0.868                                      & \textcolor{red}{\textbf{0.914}} & 0.855                                          & \textcolor{red}{\textbf{0.915}} & 0.893                                     & \textcolor{red}{\textbf{0.915}} \\
    & $F_{ada}$            & 0.534                                     & 0.618                                       & 0.595                                       & 0.714                                  & 0.747                                      & 0.814                                          & 0.794                                      & 0.815                                        & 0.755                                            & 0.813                                      & \textcolor{red}{\textbf{0.878}} & 0.822                                          & \textcolor{red}{\textbf{0.878}} & 0.834                                     & \textcolor{red}{\textbf{0.877}} \\
    & $F_{\beta}^{\omega}$ & 0.325                                     & 0.425                                       & 0.491                                       & 0.502                                  & 0.652                                      & 0.761                                          & 0.712                                      & 0.764                                        & 0.684                                            & 0.784                                      & \textcolor{red}{\textbf{0.857}} & 0.756                                          & \textcolor{red}{\textbf{0.859}} & 0.810                                     & \textcolor{red}{\textbf{0.858}} \\
    & MAE                  & 0.325                                     & 0.179                                       & 0.174                                       & 0.151                                  & 0.099                                      & 0.068                                          & 0.081                                      & 0.067                                        & 0.093                                            & 0.061                                      & \textcolor{red}{\textbf{0.041}} & 0.069                                          & \textcolor{red}{\textbf{0.041}} & 0.055                                     & \textcolor{red}{\textbf{0.041}} \\
    & $S_{m}$              & 0.585                                     & 0.661                                       & 0.669                                       & 0.721                                  & 0.809                                      & 0.853                                          & 0.844                                      & 0.853                                        & 0.773                                            & 0.853                                      & \textcolor{red}{\textbf{0.898}} & 0.824                                          & \textcolor{red}{\textbf{0.900}} & 0.883                                     & \textcolor{red}{\textbf{0.899}} \\
    & $E_{m}$              & 0.686                                     & 0.781                                       & 0.765                                       & 0.822                                  & 0.859                                      & 0.899                                          & 0.885                                      & 0.901                                        & 0.853                                            & 0.892                                      & \textcolor{red}{\textbf{0.933}} & 0.876                                          & \textcolor{red}{\textbf{0.933}} & 0.909                                     & \textcolor{red}{\textbf{0.932}} \\
   \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lBlBcbcc|cc|cccbcccc@{}}
   \toprule
                                                           & \multirow{3}{*}{\textbf{Metric}} & \multirow{2}{*}{Baseline}
                                                           & \multicolumn{7}{cb}{DDPM}
                                                           & \multicolumn{4}{c}{HEL}                                                                                                                                                                                                                                                                                                                                                                                                  \\ \cline{4-14}
                                                           &
                                                           &
                                                           & \multicolumn{2}{c|}{Depth Input}
                                                           & \multicolumn{2}{c|}{RGB Input}
                                                           & \multicolumn{3}{cb}{RGB-D Input}
                                                           & L$_{e}$
                                                           & L$_{f}$
                                                           & L$_{b}$
                                                           & ALL                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \cline{3-14}
                                                           &
                                                           & \textbf{Model 1}
                                                           & \textbf{Model 2}
                                                           & \textbf{Model 3}
                                                           & \textbf{Model 4}
                                                           & \textbf{Model 5}
                                                           & \textbf{Model 6}
                                                           & \textbf{Model 7}
                                                           & \textbf{Model 8}
                                                           & \textbf{Model 9}
                                                           & \textbf{Model 10}
                                                           & \textbf{Model 11}
                                                           & \textbf{Model 12}                                                                                                                                                                                                                                                                                                                                                                                                        \\
   \hline
   \multirow{6}{*}{\rotatebox{90}{LFSD~\cite{LFSD}}}       & $F_{max}$                        & 0.808                     & 0.819                           & \textcolor{red}{\textbf{0.832}} & 0.792                           & \textcolor{red}{\textbf{0.825}} & 0.846                           & \textcolor{red}{\textbf{0.851}} & 0.809 & 0.846                           & 0.859                           & 0.858                           & \textcolor{red}{\textbf{0.860}} \\
                                                           & $F_{ada}$                        & 0.776                     & 0.778                           & \textcolor{red}{\textbf{0.788}} & 0.762                           & \textcolor{red}{\textbf{0.796}} & \textcolor{red}{\textbf{0.816}} & 0.812                           & 0.760 & 0.819                           & 0.806                           & \textcolor{red}{\textbf{0.837}} & 0.831                           \\
                                                           & $F^{\omega}_{\beta}$             & 0.703                     & 0.698                           & \textcolor{red}{\textbf{0.716}} & 0.676                           & \textcolor{red}{\textbf{0.722}} & 0.745                           & \textcolor{red}{\textbf{0.747}} & 0.685 & 0.772                           & 0.765                           & 0.773                           & \textcolor{red}{\textbf{0.792}} \\
                                                           & MAE                              & 0.116                     & 0.117                           & \textcolor{red}{\textbf{0.113}} & 0.124                           & \textcolor{red}{\textbf{0.114}} & \textcolor{red}{\textbf{0.099}} & 0.101                           & 0.129 & 0.092                           & 0.092                           & 0.089                           & \textcolor{red}{\textbf{0.085}} \\
                                                           & $S_{m}$                          & 0.800                     & 0.801                           & \textcolor{red}{\textbf{0.815}} & 0.782                           & \textcolor{red}{\textbf{0.816}} & 0.833                           & \textcolor{red}{\textbf{0.835}} & 0.791 & 0.838                           & 0.838                           & \textcolor{red}{\textbf{0.847}} & \textcolor{red}{\textbf{0.847}} \\
                                                           & $E_{m}$                          & 0.846                     & 0.845                           & \textcolor{red}{\textbf{0.847}} & 0.832                           & \textcolor{red}{\textbf{0.852}} & \textcolor{red}{\textbf{0.867}} & 0.860                           & 0.826 & 0.869                           & 0.867                           & 0.878                           & \textcolor{red}{\textbf{0.883}} \\ \hline
   \multirow{6}{*}{\rotatebox{90}{NJUD~\cite{NLUD}}}       & $F_{max}$                        & 0.889                     & 0.897                           & \textcolor{red}{\textbf{0.902}} & 0.891                           & \textcolor{red}{\textbf{0.899}} & 0.909                           & \textcolor{red}{\textbf{0.916}} & 0.892 & \textcolor{red}{\textbf{0.925}} & 0.920                           & 0.916                           & 0.924                           \\
                                                           & $F_{ada}$                        & 0.840                     & 0.848                           & \textcolor{red}{\textbf{0.849}} & 0.851                           & \textcolor{red}{\textbf{0.856}} & 0.858                           & \textcolor{red}{\textbf{0.872}} & 0.843 & \textcolor{red}{\textbf{0.895}} & 0.867                           & 0.886                           & 0.894                           \\
                                                           & $F^{\omega}_{\beta}$             & 0.801                     & 0.807                           & \textcolor{red}{\textbf{0.819}} & 0.809                           & \textcolor{red}{\textbf{0.826}} & 0.827                           & \textcolor{red}{\textbf{0.846}} & 0.808 & 0.876                           & 0.858                           & 0.857                           & \textcolor{red}{\textbf{0.881}} \\
                                                           & MAE                              & 0.061                     & 0.059                           & \textcolor{red}{\textbf{0.055}} & 0.057                           & \textcolor{red}{\textbf{0.054}} & 0.051                           & \textcolor{red}{\textbf{0.047}} & 0.058 & 0.039                           & 0.043                           & 0.045                           & \textcolor{red}{\textbf{0.037}} \\
                                                           & $S_{m}$                          & 0.880                     & 0.887                           & \textcolor{red}{\textbf{0.891}} & 0.884                           & \textcolor{red}{\textbf{0.892}} & 0.898                           & \textcolor{red}{\textbf{0.905}} & 0.884 & \textcolor{red}{\textbf{0.911}} & 0.903                           & 0.906                           & \textcolor{red}{\textbf{0.911}} \\
                                                           & $E_{m}$                          & 0.897                     & 0.903                           & \textcolor{red}{\textbf{0.905}} & \textcolor{red}{\textbf{0.907}} & \textcolor{red}{\textbf{0.907}} & 0.908                           & \textcolor{red}{\textbf{0.916}} & 0.903 & 0.932                           & 0.921                           & 0.923                           & \textcolor{red}{\textbf{0.934}} \\ \hline
   \multirow{6}{*}{\rotatebox{90}{NLPR~\cite{NLPR}}}       & $F_{max}$                        & 0.882                     & 0.886                           & \textcolor{red}{\textbf{0.889}} & 0.890                           & \textcolor{red}{\textbf{0.899}} & 0.900                           & \textcolor{red}{\textbf{0.908}} & 0.885 & 0.910                           & 0.907                           & 0.912                           & \textcolor{red}{\textbf{0.917}} \\
                                                           & $F_{ada}$                        & 0.819                     & \textcolor{red}{\textbf{0.810}} & \textcolor{red}{\textbf{0.810}} & 0.830                           & \textcolor{red}{\textbf{0.845}} & 0.828                           & \textcolor{red}{\textbf{0.848}} & 0.819 & \textcolor{red}{\textbf{0.882}} & 0.829                           & 0.869                           & 0.878                           \\
                                                           & $F^{\omega}_{\beta}$             & 0.790                     & 0.786                           & \textcolor{red}{\textbf{0.801}} & 0.802                           & \textcolor{red}{\textbf{0.824}} & 0.809                           & \textcolor{red}{\textbf{0.835}} & 0.804 & 0.864                           & 0.834                           & 0.847                           & \textcolor{red}{\textbf{0.869}} \\
                                                           & MAE                              & 0.042                     & 0.042                           & \textcolor{red}{\textbf{0.039}} & 0.038                           & \textcolor{red}{\textbf{0.034}} & 0.038                           & \textcolor{red}{\textbf{0.033}} & 0.039 & 0.029                           & 0.032                           & 0.030                           & \textcolor{red}{\textbf{0.027}} \\
                                                           & $S_{m}$                          & 0.889                     & 0.892                           & \textcolor{red}{\textbf{0.899}} & 0.897                           & \textcolor{red}{\textbf{0.906}} & 0.900                           & \textcolor{red}{\textbf{0.915}} & 0.897 & \textcolor{red}{\textbf{0.916}} & 0.902                           & 0.912                           & \textcolor{red}{\textbf{0.916}} \\
                                                           & $E_{m}$                          & 0.925                     & \textcolor{red}{\textbf{0.921}} & \textcolor{red}{\textbf{0.921}} & 0.929                           & \textcolor{red}{\textbf{0.935}} & 0.927                           & \textcolor{red}{\textbf{0.936}} & 0.925 & 0.948                           & 0.929                           & \textcolor{red}{\textbf{0.949}} & 0.948                           \\ \hline
   \multirow{6}{*}{\rotatebox{90}{RGBD135~\cite{RGBD135}}} & $F_{max}$                        & 0.892                     & \textcolor{red}{\textbf{0.910}} & 0.904                           & 0.889                           & \textcolor{red}{\textbf{0.894}} & 0.917                           & \textcolor{red}{\textbf{0.927}} & 0.879 & 0.931                           & 0.933                           & 0.926                           & \textcolor{red}{\textbf{0.934}} \\
                                                           & $F_{ada}$                        & 0.834                     & 0.864                           & \textcolor{red}{\textbf{0.865}} & \textcolor{red}{\textbf{0.847}} & 0.841                           & 0.883                           & \textcolor{red}{\textbf{0.890}} & 0.828 & 0.917                           & 0.873                           & 0.906                           & \textcolor{red}{\textbf{0.919}} \\
                                                           & $F^{\omega}_{\beta}$             & 0.770                     & 0.807                           & \textcolor{red}{\textbf{0.819}} & 0.774                           & \textcolor{red}{\textbf{0.790}} & 0.835                           & \textcolor{red}{\textbf{0.853}} & 0.770 & 0.889                           & 0.873                           & 0.855                           & \textcolor{red}{\textbf{0.902}} \\
                                                           & MAE                              & 0.040                     & 0.035                           & \textcolor{red}{\textbf{0.034}} & 0.039                           & \textcolor{red}{\textbf{0.037}} & 0.029                           & \textcolor{red}{\textbf{0.027}} & 0.042 & 0.022                           & 0.023                           & 0.026                           & \textcolor{red}{\textbf{0.020}} \\
                                                           & $S_{m}$                          & 0.873                     & 0.898                           & \textcolor{red}{\textbf{0.907}} & 0.873                           & \textcolor{red}{\textbf{0.885}} & 0.910                           & \textcolor{red}{\textbf{0.922}} & 0.878 & 0.925                           & 0.925                           & 0.915                           & \textcolor{red}{\textbf{0.932}} \\
                                                           & $E_{m}$                          & 0.929                     & 0.950                           & \textcolor{red}{\textbf{0.959}} & \textcolor{red}{\textbf{0.934}} & \textcolor{red}{\textbf{0.934}} & 0.962                           & \textcolor{red}{\textbf{0.965}} & 0.930 & \textcolor{red}{\textbf{0.974}} & 0.959                           & 0.971                           & 0.973                           \\			\hline
   \multirow{6}{*}{\rotatebox{90}{SIP~\cite{SIP}}}         & $F_{max}$                        & 0.865                     & 0.875                           & \textcolor{red}{\textbf{0.888}} & 0.875                           & \textcolor{red}{\textbf{0.886}} & 0.888                           & \textcolor{red}{\textbf{0.889}} & 0.861 & 0.897                           & 0.899                           & 0.897                           & \textcolor{red}{\textbf{0.904}} \\
                                                           & $F_{ada}$                        & 0.810                     & 0.821                           & \textcolor{red}{\textbf{0.832}} & 0.832                           & \textcolor{red}{\textbf{0.843}} & \textcolor{red}{\textbf{0.844}} & \textcolor{red}{\textbf{0.844}} & 0.806 & \textcolor{red}{\textbf{0.865}} & 0.840                           & 0.863                           & 0.863                           \\
                                                           & $F^{\omega}_{\beta}$             & 0.753                     & 0.761                           & \textcolor{red}{\textbf{0.783}} & 0.772                           & \textcolor{red}{\textbf{0.795}} & 0.788                           & \textcolor{red}{\textbf{0.797}} & 0.749 & 0.829                           & 0.812                           & 0.819                           & \textcolor{red}{\textbf{0.835}} \\
                                                           & MAE                              & 0.074                     & 0.072                           & \textcolor{red}{\textbf{0.064}} & 0.069                           & \textcolor{red}{\textbf{0.063}} & 0.065                           & \textcolor{red}{\textbf{0.062}} & 0.074 & 0.052                           & 0.058                           & 0.056                           & \textcolor{red}{\textbf{0.050}} \\
                                                           & $S_{m}$                          & 0.853                     & 0.858                           & \textcolor{red}{\textbf{0.872}} & 0.858                           & \textcolor{red}{\textbf{0.867}} & 0.867                           & \textcolor{red}{\textbf{0.872}} & 0.849 & \textcolor{red}{\textbf{0.879}} & 0.870                           & 0.878                           & 0.878                           \\
                                                           & $E_{m}$                          & 0.893                     & 0.894                           & \textcolor{red}{\textbf{0.903}} & 0.902                           & \textcolor{red}{\textbf{0.909}} & 0.903                           & \textcolor{red}{\textbf{0.906}} & 0.893 & 0.916                           & 0.909                           & 0.914                           & \textcolor{red}{\textbf{0.920}} \\			\hline
   \multirow{6}{*}{\rotatebox{90}{SSD~\cite{SSD}}}         & $F_{max}$                        & 0.844                     & 0.859                           & \textcolor{red}{\textbf{0.863}} & 0.825                           & \textcolor{red}{\textbf{0.853}} & \textcolor{red}{\textbf{0.862}} & 0.861                           & 0.841 & 0.877                           & \textcolor{red}{\textbf{0.880}} & 0.875                           & 0.872                           \\
                                                           & $F_{ada}$                        & 0.770                     & \textcolor{red}{\textbf{0.790}} & 0.786                           & 0.782                           & \textcolor{red}{\textbf{0.802}} & 0.799                           & \textcolor{red}{\textbf{0.818}} & 0.791 & 0.843                           & 0.811                           & 0.828                           & \textcolor{red}{\textbf{0.844}} \\
                                                           & $F^{\omega}_{\beta}$             & 0.730                     & 0.744                           & \textcolor{red}{\textbf{0.750}} & 0.735                           & \textcolor{red}{\textbf{0.758}} & 0.759                           & \textcolor{red}{\textbf{0.784}} & 0.739 & 0.806                           & 0.787                           & 0.789                           & \textcolor{red}{\textbf{0.808}} \\
                                                           & MAE                              & 0.072                     & 0.067                           & \textcolor{red}{\textbf{0.063}} & 0.068                           & \textcolor{red}{\textbf{0.059}} & 0.058                           & \textcolor{red}{\textbf{0.054}} & 0.067 & \textcolor{red}{\textbf{0.047}} & 0.054                           & 0.049                           & 0.048                           \\
                                                           & $S_{m}$                          & 0.841                     & 0.854                           & \textcolor{red}{\textbf{0.859}} & 0.840                           & \textcolor{red}{\textbf{0.855}} & 0.859                           & \textcolor{red}{\textbf{0.871}} & 0.846 & \textcolor{red}{\textbf{0.871}} & 0.863                           & 0.870                           & 0.866                           \\
                                                           & $E_{m}$                          & 0.863                     & 0.874                           & \textcolor{red}{\textbf{0.876}} & 0.871                           & \textcolor{red}{\textbf{0.897}} & 0.887                           & \textcolor{red}{\textbf{0.902}} & 0.885 & 0.911                           & 0.888                           & 0.899                           & \textcolor{red}{\textbf{0.913}} \\			\hline
   \multirow{6}{*}{\rotatebox{90}{STEREO~\cite{STEREO}}}   & $F_{max}$                        & 0.883                     & \textcolor{red}{\textbf{0.871}} & 0.861                           & 0.898                           & \textcolor{red}{\textbf{0.906}} & 0.900                           & \textcolor{red}{\textbf{0.909}} & 0.895 & 0.912                           & 0.911                           & 0.910                           & \textcolor{red}{\textbf{0.918}} \\
                                                           & $F_{ada}$                        & 0.822                     & \textcolor{red}{\textbf{0.806}} & 0.787                           & 0.853                           & \textcolor{red}{\textbf{0.863}} & 0.846                           & \textcolor{red}{\textbf{0.857}} & 0.843 & 0.877                           & 0.841                           & 0.875                           & \textcolor{red}{\textbf{0.879}} \\
                                                           & $F^{\omega}_{\beta}$             & 0.780                     & \textcolor{red}{\textbf{0.762}} & 0.753                           & 0.807                           & \textcolor{red}{\textbf{0.829}} & 0.809                           & \textcolor{red}{\textbf{0.829}} & 0.805 & 0.854                           & 0.826                           & 0.843                           & \textcolor{red}{\textbf{0.863}} \\
                                                           & MAE                              & 0.062                     & \textcolor{red}{\textbf{0.068}} & 0.071                           & 0.055                           & \textcolor{red}{\textbf{0.048}} & 0.053                           & \textcolor{red}{\textbf{0.049}} & 0.055 & 0.042                           & 0.048                           & 0.045                           & \textcolor{red}{\textbf{0.039}} \\
                                                           & $S_{m}$                          & 0.873                     & \textcolor{red}{\textbf{0.865}} & 0.858                           & 0.888                           & \textcolor{red}{\textbf{0.901}} & 0.892                           & \textcolor{red}{\textbf{0.901}} & 0.890 & 0.903                           & 0.891                           & 0.903                           & \textcolor{red}{\textbf{0.906}} \\
                                                           & $E_{m}$                          & 0.901                     & \textcolor{red}{\textbf{0.896}} & 0.883                           & 0.919                           & \textcolor{red}{\textbf{0.924}} & 0.918                           & \textcolor{red}{\textbf{0.922}} & 0.914 & 0.932                           & 0.917                           & 0.931                           & \textcolor{red}{\textbf{0.937}} \\			\hline
   \multirow{6}{*}{\rotatebox{90}{DUTRGBD~\cite{DUTRGBD}}} & $F_{max}$                        & 0.875                     & 0.886                           & \textcolor{red}{\textbf{0.901}} & 0.893                           & \textcolor{red}{\textbf{0.916}} & 0.911                           & \textcolor{red}{\textbf{0.920}} & 0.872 & \textcolor{red}{\textbf{0.926}} & 0.922                           & 0.924                           & \textcolor{red}{\textbf{0.926}} \\
                                                           & $F_{ada}$                        & 0.817                     & 0.822                           & \textcolor{red}{\textbf{0.846}} & 0.839                           & \textcolor{red}{\textbf{0.872}} & 0.858                           & \textcolor{red}{\textbf{0.871}} & 0.812 & \textcolor{red}{\textbf{0.892}} & 0.861                           & 0.890                           & \textcolor{red}{\textbf{0.892}} \\
                                                           & $F^{\omega}_{\beta}$             & 0.740                     & 0.749                           & \textcolor{red}{\textbf{0.784}} & 0.772                           & \textcolor{red}{\textbf{0.817}} & 0.800                           & \textcolor{red}{\textbf{0.820}} & 0.742 & 0.857                           & 0.827                           & 0.840                           & \textcolor{red}{\textbf{0.865}} \\
                                                           & MAE                              & 0.079                     & 0.076                           & \textcolor{red}{\textbf{0.066}} & 0.067                           & \textcolor{red}{\textbf{0.054}} & 0.059                           & \textcolor{red}{\textbf{0.054}} & 0.077 & 0.044                           & 0.052                           & 0.050                           & \textcolor{red}{\textbf{0.040}} \\
                                                           & $S_{m}$                          & 0.853                     & 0.865                           & \textcolor{red}{\textbf{0.877}} & 0.874                           & \textcolor{red}{\textbf{0.892}} & 0.886                           & \textcolor{red}{\textbf{0.895}} & 0.859 & \textcolor{red}{\textbf{0.908}} & 0.891                           & 0.896                           & 0.905                           \\
                                                           & $E_{m}$                          & 0.893                     & 0.899                           & \textcolor{red}{\textbf{0.912}} & 0.911                           & \textcolor{red}{\textbf{0.928}} & 0.915                           & \textcolor{red}{\textbf{0.922}} & 0.896 & 0.937                           & 0.921                           & 0.930                           & \textcolor{red}{\textbf{0.938}} \\			\hline
   \multirow{6}{*}{\rotatebox{90}{AveMetric}}              & $F_{max}$                        & 0.875                     & 0.879                           & \textcolor{red}{\textbf{0.882}} & 0.884                           & \textcolor{red}{\textbf{0.896}} & 0.898                           & \textcolor{red}{\textbf{0.904}} & 0.878 & 0.909                           & 0.909                           & 0.907                           & \textcolor{red}{\textbf{0.914}} \\
                                                           & $F_{ada}$                        & 0.819                     & \textcolor{red}{\textbf{0.820}} & \textcolor{red}{\textbf{0.820}} & 0.839                           & \textcolor{red}{\textbf{0.852}} & 0.846                           & \textcolor{red}{\textbf{0.856}} & 0.823 & \textcolor{red}{\textbf{0.878}} & 0.845                           & 0.874                           & \textcolor{red}{\textbf{0.878}} \\
                                                           & $F^{\omega}_{\beta}$             & 0.768                     & 0.768                           & \textcolor{red}{\textbf{0.780}} & 0.787                           & \textcolor{red}{\textbf{0.811}} & 0.803                           & \textcolor{red}{\textbf{0.820}} & 0.777 & 0.849                           & 0.827                           & 0.836                           & \textcolor{red}{\textbf{0.857}} \\
                                                           & MAE                              & 0.067                     & 0.066                           & \textcolor{red}{\textbf{0.063}} & 0.060                           & \textcolor{red}{\textbf{0.054}} & 0.056                           & \textcolor{red}{\textbf{0.052}} & 0.064 & 0.044                           & 0.050                           & 0.048                           & \textcolor{red}{\textbf{0.041}} \\
                                                           & $S_{m}$                          & 0.865                     & 0.868                           & \textcolor{red}{\textbf{0.873}} & 0.874                           & \textcolor{red}{\textbf{0.886}} & 0.884                           & \textcolor{red}{\textbf{0.893}} & 0.871 & \textcolor{red}{\textbf{0.898}} & 0.887                           & 0.895                           & \textcolor{red}{\textbf{0.898}} \\
                                                           & $E_{m}$                          & 0.898                     & 0.899                           & \textcolor{red}{\textbf{0.900}} & 0.909                           & \textcolor{red}{\textbf{0.916}} & 0.913                           & \textcolor{red}{\textbf{0.918}} & 0.903 & 0.929                           & 0.916                           & 0.926                           & \textcolor{red}{\textbf{0.933}} \\			\bottomrule
  \end{tabular}
\begin{tabular}{l|l|cc|cc|cc|cc}
   \toprule
                                               & \multirow{2}{*}{\textbf{Metric}}
                                               & \multicolumn{2}{c|}{\textbf{R3Net$_{18}$}~\cite{R3Net}}
                                               & \multicolumn{2}{c|}{\textbf{CPD$_{19}$}~\cite{CPD}}
                                               & \multicolumn{2}{c|}{\textbf{PoolNet$_{19}$}~\cite{PoolNet}}
                                               & \multicolumn{2}{c}{\textbf{GCPANet$_{20}$}~\cite{GCPANet}}                                                                                                                                                                                                                                                        \\ \cline{3-10}
                                               &                                                             & w/o                             & w                               & w/o                             & w                               & w/o   & w                               & w/o                             & w                               \\ \hline
   \multirow{6}{*}{DUTS~\cite{DUTS}}           & $F_{max}$                                                   & 0.823                           & \textcolor{red}{\textbf{0.827}} & 0.858                           & \textcolor{red}{\textbf{0.859}} & 0.844 & \textcolor{red}{\textbf{0.879}} & 0.856                           & \textcolor{red}{\textbf{0.865}} \\
                                               & $F_{ada}$                                                   & 0.688                           & \textcolor{red}{\textbf{0.710}} & 0.786                           & \textcolor{red}{\textbf{0.807}} & 0.748 & \textcolor{red}{\textbf{0.818}} & 0.759                           & \textcolor{red}{\textbf{0.777}} \\
                                               & $F^{\omega}_{\beta}$                                        & 0.701                           & \textcolor{red}{\textbf{0.726}} & 0.774                           & \textcolor{red}{\textbf{0.800}} & 0.733 & \textcolor{red}{\textbf{0.814}} & 0.744                           & \textcolor{red}{\textbf{0.778}} \\
                                               & MAE                                                         & 0.071                           & \textcolor{red}{\textbf{0.069}} & 0.047                           & \textcolor{red}{\textbf{0.045}} & 0.055 & \textcolor{red}{\textbf{0.040}} & 0.055                           & \textcolor{red}{\textbf{0.049}} \\
                                               & $S_{m}$                                                     & 0.821                           & \textcolor{red}{\textbf{0.826}} & 0.863                           & \textcolor{red}{\textbf{0.865}} & 0.849 & \textcolor{red}{\textbf{0.873}} & 0.860                           & \textcolor{red}{\textbf{0.864}} \\
                                               & $E_{m}$                                                     & 0.818                           & \textcolor{red}{\textbf{0.833}} & 0.889                           & \textcolor{red}{\textbf{0.903}} & 0.864 & \textcolor{red}{\textbf{0.909}} & 0.867                           & \textcolor{red}{\textbf{0.881}} \\ \hline
   \multirow{6}{*}{DUT-OMRON~\cite{DUT-OMRON}} & $F_{max}$                                                   & 0.785                           & \textcolor{red}{\textbf{0.794}} & \textcolor{red}{\textbf{0.799}} & 0.797                           & 0.778 & \textcolor{red}{\textbf{0.807}} & 0.798                           & \textcolor{red}{\textbf{0.806}} \\
                                               & $F_{ada}$                                                   & 0.668                           & \textcolor{red}{\textbf{0.685}} & 0.739                           & \textcolor{red}{\textbf{0.749}} & 0.699 & \textcolor{red}{\textbf{0.754}} & 0.713                           & \textcolor{red}{\textbf{0.726}} \\
                                               & $F^{\omega}_{\beta}$                                        & 0.669                           & \textcolor{red}{\textbf{0.693}} & 0.714                           & \textcolor{red}{\textbf{0.732}} & 0.668 & \textcolor{red}{\textbf{0.736}} & 0.689                           & \textcolor{red}{\textbf{0.715}} \\
                                               & MAE                                                         & 0.079                           & \textcolor{red}{\textbf{0.078}} & 0.059                           & \textcolor{red}{\textbf{0.058}} & 0.066 & \textcolor{red}{\textbf{0.054}} & 0.070                           & \textcolor{red}{\textbf{0.066}} \\
                                               & $S_{m}$                                                     & 0.812                           & \textcolor{red}{\textbf{0.816}} & \textcolor{red}{\textbf{0.828}} & 0.826                           & 0.810 & \textcolor{red}{\textbf{0.829}} & \textcolor{red}{\textbf{0.826}} & \textcolor{red}{\textbf{0.826}} \\
                                               & $E_{m}$                                                     & 0.804                           & \textcolor{red}{\textbf{0.818}} & 0.864                           & \textcolor{red}{\textbf{0.869}} & 0.839 & \textcolor{red}{\textbf{0.874}} & 0.841                           & \textcolor{red}{\textbf{0.851}} \\ \hline
   \multirow{6}{*}{ECSSD~\cite{ECSSD}}         & $F_{max}$                                                   & 0.927                           & \textcolor{red}{\textbf{0.932}} & 0.934                           & \textcolor{red}{\textbf{0.939}} & 0.921 & \textcolor{red}{\textbf{0.943}} & \textcolor{red}{\textbf{0.933}} & \textcolor{red}{\textbf{0.933}} \\
                                               & $F_{ada}$                                                   & 0.858                           & \textcolor{red}{\textbf{0.866}} & 0.908                           & \textcolor{red}{\textbf{0.918}} & 0.882 & \textcolor{red}{\textbf{0.919}} & 0.892                           & \textcolor{red}{\textbf{0.896}} \\
                                               & $F^{\omega}_{\beta}$                                        & 0.858                           & \textcolor{red}{\textbf{0.882}} & 0.881                           & \textcolor{red}{\textbf{0.906}} & 0.846 & \textcolor{red}{\textbf{0.905}} & 0.863                           & \textcolor{red}{\textbf{0.882}} \\
                                               & MAE                                                         & 0.053                           & \textcolor{red}{\textbf{0.045}} & 0.044                           & \textcolor{red}{\textbf{0.035}} & 0.054 & \textcolor{red}{\textbf{0.037}} & 0.049                           & \textcolor{red}{\textbf{0.042}} \\
                                               & $S_{m}$                                                     & 0.908                           & \textcolor{red}{\textbf{0.910}} & 0.911                           & \textcolor{red}{\textbf{0.918}} & 0.897 & \textcolor{red}{\textbf{0.918}} & \textcolor{red}{\textbf{0.912}} & \textcolor{red}{\textbf{0.912}} \\
                                               & $E_{m}$                                                     & 0.911                           & \textcolor{red}{\textbf{0.918}} & 0.941                           & \textcolor{red}{\textbf{0.951}} & 0.920 & \textcolor{red}{\textbf{0.947}} & 0.930                           & \textcolor{red}{\textbf{0.935}} \\ \hline
   \multirow{6}{*}{HKU-IS~\cite{HKU-IS}}       & $F_{max}$                                                   & 0.914                           & \textcolor{red}{\textbf{0.917}} & 0.922                           & \textcolor{red}{\textbf{0.927}} & 0.915 & \textcolor{red}{\textbf{0.931}} & 0.923                           & \textcolor{red}{\textbf{0.928}} \\
                                               & $F_{ada}$                                                   & 0.842                           & \textcolor{red}{\textbf{0.856}} & 0.886                           & \textcolor{red}{\textbf{0.899}} & 0.869 & \textcolor{red}{\textbf{0.903}} & 0.878                           & \textcolor{red}{\textbf{0.885}} \\
                                               & $F^{\omega}_{\beta}$                                        & 0.831                           & \textcolor{red}{\textbf{0.857}} & 0.864                           & \textcolor{red}{\textbf{0.892}} & 0.838 & \textcolor{red}{\textbf{0.893}} & 0.851                           & \textcolor{red}{\textbf{0.876}} \\
                                               & MAE                                                         & 0.047                           & \textcolor{red}{\textbf{0.040}} & 0.037                           & \textcolor{red}{\textbf{0.030}} & 0.043 & \textcolor{red}{\textbf{0.029}} & 0.041                           & \textcolor{red}{\textbf{0.035}} \\
                                               & $S_{m}$                                                     & 0.890                           & \textcolor{red}{\textbf{0.895}} & 0.904                           & \textcolor{red}{\textbf{0.911}} & 0.896 & \textcolor{red}{\textbf{0.911}} & 0.907                           & \textcolor{red}{\textbf{0.910}} \\
                                               & $E_{m}$                                                     & 0.918                           & \textcolor{red}{\textbf{0.929}} & 0.945                           & \textcolor{red}{\textbf{0.956}} & 0.937 & \textcolor{red}{\textbf{0.958}} & 0.943                           & \textcolor{red}{\textbf{0.947}} \\ \hline
   \multirow{6}{*}{PASCAL-S~\cite{PASCAL-S}}   & $F_{max}$                                                   & \textcolor{red}{\textbf{0.844}} & 0.836                           & \textcolor{red}{\textbf{0.868}} & 0.867                           & 0.850 & \textcolor{red}{\textbf{0.873}} & 0.856                           & \textcolor{red}{\textbf{0.857}} \\
                                               & $F_{ada}$                                                   & 0.757                           & \textcolor{red}{\textbf{0.764}} & 0.819                           & \textcolor{red}{\textbf{0.829}} & 0.786 & \textcolor{red}{\textbf{0.829}} & 0.798                           & \textcolor{red}{\textbf{0.803}} \\
                                               & $F^{\omega}_{\beta}$                                        & 0.733                           & \textcolor{red}{\textbf{0.750}} & 0.784                           & \textcolor{red}{\textbf{0.806}} & 0.745 & \textcolor{red}{\textbf{0.806}} & 0.764                           & \textcolor{red}{\textbf{0.782}} \\
                                               & MAE                                                         & 0.101                           & \textcolor{red}{\textbf{0.091}} & 0.079                           & \textcolor{red}{\textbf{0.072}} & 0.093 & \textcolor{red}{\textbf{0.073}} & 0.087                           & \textcolor{red}{\textbf{0.081}} \\
                                               & $S_{m}$                                                     & 0.813                           & \textcolor{red}{\textbf{0.822}} & 0.842                           & \textcolor{red}{\textbf{0.844}} & 0.822 & \textcolor{red}{\textbf{0.843}} & \textcolor{red}{\textbf{0.837}} & 0.835                           \\
                                               & $E_{m}$                                                     & 0.823                           & \textcolor{red}{\textbf{0.832}} & 0.872                           & \textcolor{red}{\textbf{0.889}} & 0.844 & \textcolor{red}{\textbf{0.878}} & 0.856                           & \textcolor{red}{\textbf{0.863}} \\ \hline
   \multirow{6}{*}{AveMetric}                  & $F_{max}$                                                   & 0.828                           & \textcolor{red}{\textbf{0.832}} & 0.848                           & \textcolor{red}{\textbf{0.849}} & 0.832 & \textcolor{red}{\textbf{0.861}} & 0.847                           & \textcolor{red}{\textbf{0.854}} \\
                                               & $F_{ada}$                                                   & 0.714                           & \textcolor{red}{\textbf{0.731}} & 0.790                           & \textcolor{red}{\textbf{0.804}} & 0.755 & \textcolor{red}{\textbf{0.811}} & 0.766                           & \textcolor{red}{\textbf{0.779}} \\
                                               & $F^{\omega}_{\beta}$                                        & 0.716                           & \textcolor{red}{\textbf{0.740}} & 0.769                           & \textcolor{red}{\textbf{0.792}} & 0.728 & \textcolor{red}{\textbf{0.799}} & 0.744                           & \textcolor{red}{\textbf{0.773}} \\
                                               & MAE                                                         & 0.072                           & \textcolor{red}{\textbf{0.069}} & 0.052                           & \textcolor{red}{\textbf{0.049}} & 0.060 & \textcolor{red}{\textbf{0.046}} & 0.061                           & \textcolor{red}{\textbf{0.055}} \\
                                               & $S_{m}$                                                     & 0.831                           & \textcolor{red}{\textbf{0.835}} & 0.856                           & \textcolor{red}{\textbf{0.857}} & 0.841 & \textcolor{red}{\textbf{0.862}} & 0.854                           & \textcolor{red}{\textbf{0.856}} \\
                                               & $E_{m}$                                                     & 0.830                           & \textcolor{red}{\textbf{0.844}} & 0.889                           & \textcolor{red}{\textbf{0.898}} & 0.865 & \textcolor{red}{\textbf{0.902}} & 0.869                           & \textcolor{red}{\textbf{0.880}} \\ \bottomrule
  \end{tabular}
